Random Order Set Cover is as Easy as Offline

We give a polynomial-time algorithm for OnlineSetCover with a competitive ratio of $O(\log mn)$ when the elements are revealed in random order, essentially matching the best possible offline bound of $O(\log n)$ and circumventing the $\Omega(\log m \log n)$ lower bound known in adversarial order. We also extend the result to solving pure covering IPs when constraints arrive in random order. The algorithm is a multiplicative-weights-based round-and-solve approach we call LearnOrCover. We maintain a coarse fractional solution that is neither feasible nor monotone increasing, but can nevertheless be rounded online to achieve the claimed guarantee (in the random order model). This gives a new offline algorithm for SetCover that performs a single pass through the elements, which may be of independent interest.

==> tikz/uppertriangular.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Ellipse [id:dp4065318666009421] 
	\draw   (75,151.67) .. controls (75,130.5) and (91.79,113.33) .. (112.5,113.33) .. controls (133.21,113.33) and (150,130.5) .. (150,151.67) .. controls (150,172.84) and (133.21,190) .. (112.5,190) .. controls (91.79,190) and (75,172.84) .. (75,151.67) -- cycle ;
	%Shape: Ellipse [id:dp8622283502956651] 
	\draw   (50,155) .. controls (50,125.36) and (97.01,101.33) .. (155,101.33) .. controls (212.99,101.33) and (260,125.36) .. (260,155) .. controls (260,184.64) and (212.99,208.67) .. (155,208.67) .. controls (97.01,208.67) and (50,184.64) .. (50,155) -- cycle ;
	%Shape: Ellipse [id:dp18087275127151137] 
	\draw   (37,155) .. controls (37,116.89) and (111.54,86) .. (203.5,86) .. controls (295.46,86) and (370,116.89) .. (370,155) .. controls (370,193.11) and (295.46,224) .. (203.5,224) .. controls (111.54,224) and (37,193.11) .. (37,155) -- cycle ;
	%Shape: Ellipse [id:dp17649065454941493] 
	\draw   (30,155) .. controls (30,91.49) and (150.88,40) .. (300,40) .. controls (449.12,40) and (570,91.49) .. (570,155) .. controls (570,218.51) and (449.12,270) .. (300,270) .. controls (150.88,270) and (30,218.51) .. (30,155) -- cycle ;
	%Shape: Ellipse [id:dp07551406277727724] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.5,155) .. controls (107.5,152.24) and (109.74,150) .. (112.5,150) .. controls (115.26,150) and (117.5,152.24) .. (117.5,155) .. controls (117.5,157.76) and (115.26,160) .. (112.5,160) .. controls (109.74,160) and (107.5,157.76) .. (107.5,155) -- cycle ;
	%Shape: Ellipse [id:dp5567294425088745] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193.5,155) .. controls (193.5,152.24) and (195.74,150) .. (198.5,150) .. controls (201.26,150) and (203.5,152.24) .. (203.5,155) .. controls (203.5,157.76) and (201.26,160) .. (198.5,160) .. controls (195.74,160) and (193.5,157.76) .. (193.5,155) -- cycle ;
	%Shape: Ellipse [id:dp1737527772655343] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300,155) .. controls (300,152.24) and (302.24,150) .. (305,150) .. controls (307.76,150) and (310,152.24) .. (310,155) .. controls (310,157.76) and (307.76,160) .. (305,160) .. controls (302.24,160) and (300,157.76) .. (300,155) -- cycle ;
	%Shape: Ellipse [id:dp9449673531589506] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,155) .. controls (510,152.24) and (512.24,150) .. (515,150) .. controls (517.76,150) and (520,152.24) .. (520,155) .. controls (520,157.76) and (517.76,160) .. (515,160) .. controls (512.24,160) and (510,157.76) .. (510,155) -- cycle ;
	
	% Text Node
	\draw (406,152) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\dotsc $};
	% Text Node
	\draw (96,123) node [anchor=north west][inner sep=0.75pt]    {$S_{\pi(1)}$};
	% Text Node
	\draw (281,123) node [anchor=north west][inner sep=0.75pt]    {$S_{\pi(3)}$};
	% Text Node
	\draw (501,123) node [anchor=north west][inner sep=0.75pt]    {$S_{\pi(n)}$};
	% Text Node
	\draw (181,123) node [anchor=north west][inner sep=0.75pt]    {$S_{\pi(2)}$};
	
	
\end{tikzpicture}


